Vantablack Shielding of Superconducting Qubit Systems

Circuit quantum electrodynamics (cQED) experiments on superconducting qubit systems typically employ radiation shields coated in photon absorbing materials to achieve high qubit coherence and low microwave resonator losses. In this work, we present preliminary results on the performance of Vantablack as a novel infrared (IR) shielding material for cQED systems. We compare the coherence properties and residual excited state population (or effective qubit temperature) of a single-junction transmon qubit housed in a shield coated with a standard epoxy-based IR absorbing material, i.e. Berkeley Black, to the coherence and effective temperature of the same qubit in a shield coated in Vantablack. Based on a statistical analysis of multiple qubit coherence measurements we find that the performance of the radiation shield coated with Vantablack is comparable in performance to the standard coating. However, we find that in the Vantablack coated shield the qubit has a higher effective temperature. These results indicate that improvements are likely required to optimize the performance of Vantablack as an IR shielding material for superconducting qubit experiments and we discuss possible routes for such improvements. Finally we describe possible future experiments to more precisely quantify the performance of Vantablack to improve the coherences of more complex cQED systems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

